ROS: Resource-constrained Oracle Synthesis for Quantum Computers

We present a completely automatic synthesis framework for oracle functions, a central part in many quantum algorithms. The proposed framework for resource-constrained oracle synthesis (ROS) is a LUT-based hierarchical method in which every step is specifically tailored to address hardware resource constraints. ROS embeds a LUT mapper designed to simplify the successive synthesis steps, costing each LUT according to the resources used by its corresponding quantum circuit. In addition, the framework exploits a SAT-based quantum garbage management technique. Those two characteristics give ROS the ability to beat the state-of-the-art hierarchical method both in number of qubits and in number of operations. The efficiency of the framework is demonstrated by synthesizing quantum oracles for Grover's algorithm.

==> images/ex-bennett.tikz <==
\tikzpicture[scale=0.750000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.500000) rectangle (98.000000, 84.500000);
% Drawing wires
% Line 5: x1 W x_1 x_1
\draw[color=black] (0.000000,78.000000) -- (98.000000,78.000000);
\draw[color=black] (0.000000,78.000000) node[left] {$x_1$};
% Line 6: x2 W x_2 x_2
\draw[color=black] (0.000000,65.000000) -- (98.000000,65.000000);
\draw[color=black] (0.000000,65.000000) node[left] {$x_2$};
% Line 7: x3 W x_3 x_3
\draw[color=black] (0.000000,52.000000) -- (98.000000,52.000000);
\draw[color=black] (0.000000,52.000000) node[left] {$x_3$};
% Line 8: a W 0 0
\draw[color=black] (0.000000,39.000000) -- (98.000000,39.000000);
\draw[color=black] (0.000000,39.000000) node[left] {$0$};
% Line 9: b W 0 0
\draw[color=black] (0.000000,26.000000) -- (98.000000,26.000000);
\draw[color=black] (0.000000,26.000000) node[left] {$0$};
% Line 10: c W 0 0
\draw[color=black] (0.000000,13.000000) -- (98.000000,13.000000);
\draw[color=black] (0.000000,13.000000) node[left] {$0$};
% Line 11: d W 0 f
\draw[color=black] (0.000000,0.000000) -- (98.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$0$};
% Done with wires; drawing gates
% Line 13: x1 x2 G:style=rounded_corners=2pt {$n_1$} +a
\draw (7.000000,78.000000) -- (7.000000,39.000000);
\scope[rounded corners=2pt]
\scope
\draw[fill=white] (7.000000, 71.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (7.000000, 71.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (7.000000, 71.500000) node {{$n_1$}};
\endscope
\endscope
\scope
\draw[fill=white] (7.000000, 39.000000) circle(3.000000pt);
\clip (7.000000, 39.000000) circle(3.000000pt);
\draw (4.000000, 39.000000) -- (10.000000, 39.000000);
\draw (7.000000, 36.000000) -- (7.000000, 42.000000);
\endscope
% Line 14: x2 x3 G:style=rounded_corners=2pt {$n_2$} +b
\draw (21.000000,65.000000) -- (21.000000,26.000000);
\scope[rounded corners=2pt]
\scope
\draw[fill=white] (21.000000, 58.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (21.000000, 58.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (21.000000, 58.500000) node {{$n_2$}};
\endscope
\endscope
\scope
\draw[fill=white] (21.000000, 26.000000) circle(3.000000pt);
\clip (21.000000, 26.000000) circle(3.000000pt);
\draw (18.000000, 26.000000) -- (24.000000, 26.000000);
\draw (21.000000, 23.000000) -- (21.000000, 29.000000);
\endscope
% Line 15: x2 a G:style=rounded_corners=2pt {$n_3$} +c
\draw (35.000000,65.000000) -- (35.000000,13.000000);
\scope[rounded corners=2pt]
\scope
\draw[fill=white] (35.000000, 52.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\clip (35.000000, 52.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\draw (35.000000, 52.000000) node {{$n_3$}};
\endscope
\endscope
\draw[color=black,dashed] (29.000000, 52.000000) -- (41.000000, 52.000000);
\scope
\draw[fill=white] (35.000000, 13.000000) circle(3.000000pt);
\clip (35.000000, 13.000000) circle(3.000000pt);
\draw (32.000000, 13.000000) -- (38.000000, 13.000000);
\draw (35.000000, 10.000000) -- (35.000000, 16.000000);
\endscope
% Line 16: c b G:style=rounded_corners=2pt {$n_4$} +d
\draw (49.000000,26.000000) -- (49.000000,0.000000);
\scope[rounded corners=2pt]
\scope
\draw[fill=white] (49.000000, 19.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (49.000000, 19.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (49.000000, 19.500000) node {{$n_4$}};
\endscope
\endscope
\scope
\draw[fill=white] (49.000000, 0.000000) circle(3.000000pt);
\clip (49.000000, 0.000000) circle(3.000000pt);
\draw (46.000000, 0.000000) -- (52.000000, 0.000000);
\draw (49.000000, -3.000000) -- (49.000000, 3.000000);
\endscope
% Line 17: x2 a G:style=rounded_corners=2pt {$n_3$} +c
\draw (63.000000,65.000000) -- (63.000000,13.000000);
\scope[rounded corners=2pt]
\scope
\draw[fill=white] (63.000000, 52.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\clip (63.000000, 52.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\draw (63.000000, 52.000000) node {{$n_3$}};
\endscope
\endscope
\draw[color=black,dashed] (57.000000, 52.000000) -- (69.000000, 52.000000);
\scope
\draw[fill=white] (63.000000, 13.000000) circle(3.000000pt);
\clip (63.000000, 13.000000) circle(3.000000pt);
\draw (60.000000, 13.000000) -- (66.000000, 13.000000);
\draw (63.000000, 10.000000) -- (63.000000, 16.000000);
\endscope
% Line 18: x2 x3 G:style=rounded_corners=2pt {$n_2$} +b
\draw (77.000000,65.000000) -- (77.000000,26.000000);
\scope[rounded corners=2pt]
\scope
\draw[fill=white] (77.000000, 58.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (77.000000, 58.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (77.000000, 58.500000) node {{$n_2$}};
\endscope
\endscope
\scope
\draw[fill=white] (77.000000, 26.000000) circle(3.000000pt);
\clip (77.000000, 26.000000) circle(3.000000pt);
\draw (74.000000, 26.000000) -- (80.000000, 26.000000);
\draw (77.000000, 23.000000) -- (77.000000, 29.000000);
\endscope
% Line 19: x1 x2 G:style=rounded_corners=2pt {$n_1$} +a
\draw (91.000000,78.000000) -- (91.000000,39.000000);
\scope[rounded corners=2pt]
\scope
\draw[fill=white] (91.000000, 71.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (91.000000, 71.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (91.000000, 71.500000) node {{$n_1$}};
\endscope
\endscope
\scope
\draw[fill=white] (91.000000, 39.000000) circle(3.000000pt);
\clip (91.000000, 39.000000) circle(3.000000pt);
\draw (88.000000, 39.000000) -- (94.000000, 39.000000);
\draw (91.000000, 36.000000) -- (91.000000, 42.000000);
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (98.000000,78.000000) node[right] {$x_1$};
\draw[color=black] (98.000000,65.000000) node[right] {$x_2$};
\draw[color=black] (98.000000,52.000000) node[right] {$x_3$};
\draw[color=black] (98.000000,39.000000) node[right] {$0$};
\draw[color=black] (98.000000,26.000000) node[right] {$0$};
\draw[color=black] (98.000000,13.000000) node[right] {$0$};
\draw[color=black] (98.000000,0.000000) node[right] {$f$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture


==> images/ex-pebble.tikz <==
\tikzpicture[scale=0.750000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.500000) rectangle (126.000000, 71.500000);
% Drawing wires
% Line 5: x1 W x_1 x_1
\draw[color=black] (0.000000,65.000000) -- (126.000000,65.000000);
\draw[color=black] (0.000000,65.000000) node[left] {$x_1$};
% Line 6: x2 W x_2 x_2
\draw[color=black] (0.000000,52.000000) -- (126.000000,52.000000);
\draw[color=black] (0.000000,52.000000) node[left] {$x_2$};
% Line 7: x3 W x_3 x_3
\draw[color=black] (0.000000,39.000000) -- (126.000000,39.000000);
\draw[color=black] (0.000000,39.000000) node[left] {$x_3$};
% Line 8: a W 0 0
\draw[color=black] (0.000000,26.000000) -- (126.000000,26.000000);
\draw[color=black] (0.000000,26.000000) node[left] {$0$};
% Line 9: b W 0 0
\draw[color=black] (0.000000,13.000000) -- (126.000000,13.000000);
\draw[color=black] (0.000000,13.000000) node[left] {$0$};
% Line 10: c W 0 f
\draw[color=black] (0.000000,0.000000) -- (126.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$0$};
% Done with wires; drawing gates
% Line 12: x1 x2 G:style=rounded_corners=2pt {$n_1$} +a
\draw (7.000000,65.000000) -- (7.000000,26.000000);
\scope[rounded corners=2pt]
\scope
\draw[fill=white] (7.000000, 58.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (7.000000, 58.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (7.000000, 58.500000) node {{$n_1$}};
\endscope
\endscope
\scope
\draw[fill=white] (7.000000, 26.000000) circle(3.000000pt);
\clip (7.000000, 26.000000) circle(3.000000pt);
\draw (4.000000, 26.000000) -- (10.000000, 26.000000);
\draw (7.000000, 23.000000) -- (7.000000, 29.000000);
\endscope
% Line 13: x2 a G:style=rounded_corners=2pt {$n_3$} +b
\draw (21.000000,52.000000) -- (21.000000,13.000000);
\scope[rounded corners=2pt]
\scope
\draw[fill=white] (21.000000, 39.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\clip (21.000000, 39.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\draw (21.000000, 39.000000) node {{$n_3$}};
\endscope
\endscope
\draw[color=black,dashed] (15.000000, 39.000000) -- (27.000000, 39.000000);
\scope
\draw[fill=white] (21.000000, 13.000000) circle(3.000000pt);
\clip (21.000000, 13.000000) circle(3.000000pt);
\draw (18.000000, 13.000000) -- (24.000000, 13.000000);
\draw (21.000000, 10.000000) -- (21.000000, 16.000000);
\endscope
% Line 14: x1 x2 G:style=rounded_corners=2pt {$n_1$} +a
\draw (35.000000,65.000000) -- (35.000000,26.000000);
\scope[rounded corners=2pt]
\scope
\draw[fill=white] (35.000000, 58.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (35.000000, 58.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (35.000000, 58.500000) node {{$n_1$}};
\endscope
\endscope
\scope
\draw[fill=white] (35.000000, 26.000000) circle(3.000000pt);
\clip (35.000000, 26.000000) circle(3.000000pt);
\draw (32.000000, 26.000000) -- (38.000000, 26.000000);
\draw (35.000000, 23.000000) -- (35.000000, 29.000000);
\endscope
% Line 15: x2 x3 G:style=rounded_corners=2pt {$n_2$} +a
\draw (49.000000,52.000000) -- (49.000000,26.000000);
\scope[rounded corners=2pt]
\scope
\draw[fill=white] (49.000000, 45.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (49.000000, 45.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (49.000000, 45.500000) node {{$n_2$}};
\endscope
\endscope
\scope
\draw[fill=white] (49.000000, 26.000000) circle(3.000000pt);
\clip (49.000000, 26.000000) circle(3.000000pt);
\draw (46.000000, 26.000000) -- (52.000000, 26.000000);
\draw (49.000000, 23.000000) -- (49.000000, 29.000000);
\endscope
% Line 16: a b G:style=rounded_corners=2pt {$n_4$} +c
\draw (63.000000,26.000000) -- (63.000000,0.000000);
\scope[rounded corners=2pt]
\scope
\draw[fill=white] (63.000000, 19.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (63.000000, 19.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (63.000000, 19.500000) node {{$n_4$}};
\endscope
\endscope
\scope
\draw[fill=white] (63.000000, 0.000000) circle(3.000000pt);
\clip (63.000000, 0.000000) circle(3.000000pt);
\draw (60.000000, 0.000000) -- (66.000000, 0.000000);
\draw (63.000000, -3.000000) -- (63.000000, 3.000000);
\endscope
% Line 17: x2 x3 G:style=rounded_corners=2pt {$n_2$} +a
\draw (77.000000,52.000000) -- (77.000000,26.000000);
\scope[rounded corners=2pt]
\scope
\draw[fill=white] (77.000000, 45.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (77.000000, 45.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (77.000000, 45.500000) node {{$n_2$}};
\endscope
\endscope
\scope
\draw[fill=white] (77.000000, 26.000000) circle(3.000000pt);
\clip (77.000000, 26.000000) circle(3.000000pt);
\draw (74.000000, 26.000000) -- (80.000000, 26.000000);
\draw (77.000000, 23.000000) -- (77.000000, 29.000000);
\endscope
% Line 18: x1 x2 G:style=rounded_corners=2pt {$n_1$} +a
\draw (91.000000,65.000000) -- (91.000000,26.000000);
\scope[rounded corners=2pt]
\scope
\draw[fill=white] (91.000000, 58.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (91.000000, 58.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (91.000000, 58.500000) node {{$n_1$}};
\endscope
\endscope
\scope
\draw[fill=white] (91.000000, 26.000000) circle(3.000000pt);
\clip (91.000000, 26.000000) circle(3.000000pt);
\draw (88.000000, 26.000000) -- (94.000000, 26.000000);
\draw (91.000000, 23.000000) -- (91.000000, 29.000000);
\endscope
% Line 19: x2 a G:style=rounded_corners=2pt {$n_3$} +b
\draw (105.000000,52.000000) -- (105.000000,13.000000);
\scope[rounded corners=2pt]
\scope
\draw[fill=white] (105.000000, 39.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\clip (105.000000, 39.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\draw (105.000000, 39.000000) node {{$n_3$}};
\endscope
\endscope
\draw[color=black,dashed] (99.000000, 39.000000) -- (111.000000, 39.000000);
\scope
\draw[fill=white] (105.000000, 13.000000) circle(3.000000pt);
\clip (105.000000, 13.000000) circle(3.000000pt);
\draw (102.000000, 13.000000) -- (108.000000, 13.000000);
\draw (105.000000, 10.000000) -- (105.000000, 16.000000);
\endscope
% Line 20: x1 x2 G:style=rounded_corners=2pt {$n_1$} +a
\draw (119.000000,65.000000) -- (119.000000,26.000000);
\scope[rounded corners=2pt]
\scope
\draw[fill=white] (119.000000, 58.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\clip (119.000000, 58.500000) +(-45.000000:8.485281pt and 17.677670pt) -- +(45.000000:8.485281pt and 17.677670pt) -- +(135.000000:8.485281pt and 17.677670pt) -- +(225.000000:8.485281pt and 17.677670pt) -- cycle;
\draw (119.000000, 58.500000) node {{$n_1$}};
\endscope
\endscope
\scope
\draw[fill=white] (119.000000, 26.000000) circle(3.000000pt);
\clip (119.000000, 26.000000) circle(3.000000pt);
\draw (116.000000, 26.000000) -- (122.000000, 26.000000);
\draw (119.000000, 23.000000) -- (119.000000, 29.000000);
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (126.000000,65.000000) node[right] {$x_1$};
\draw[color=black] (126.000000,52.000000) node[right] {$x_2$};
\draw[color=black] (126.000000,39.000000) node[right] {$x_3$};
\draw[color=black] (126.000000,26.000000) node[right] {$0$};
\draw[color=black] (126.000000,13.000000) node[right] {$0$};
\draw[color=black] (126.000000,0.000000) node[right] {$f$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture


==> images/flow-prop.tikz <==
\begin{tikzpicture}[font=\footnotesize,node distance=.38cm]

  \node[flowtool, blue] (each) {SAT-based \\ memory management\\  (pebbling)};

  \begin{scope}[every node/.style={flowbox, blue}]
    \node[left=5cm of each] (aig) { XAG };
  \end{scope}
  
  \begin{scope}[every node/.style={flowbox}]
     \node[left=.8cm of each] (klutn) { $k$-LUT \\ network };
    \node[right=1cm of each] (stg) {STG \\ network};
    \node[right=5cm of each] (qc) {quantum \\ circuit};
  \end{scope}

  \node[right=.6cm of aig,flowtool, blue] (mapping) { quantum-aware \\ $k$-LUT \\ mapping};  
  \node[right=1cm of stg,flowtool] (gray) {Gray \\ synthesis};



  \begin{scope}[->]
    \draw (aig.east) to[out=0,in=180] (mapping.west);
    \draw (mapping.east) to[out=0,in=180] (klutn.west);
    \draw (klutn.east) to[out=0,in=180] (each.west);
    \draw (each.east) to[out=0,in=180] (stg.west);
    \draw (stg.east) to[out=0,in=180] (gray.west);
    \draw (gray.east) to[out=0,in=180] (qc.west);

 
  \end{scope}
\end{tikzpicture}


==> images/flow-sota.tikz <==
\begin{tikzpicture}[font=\footnotesize,node distance=.38cm]

  \node[flowtool] (each) {mapping \\ into qubits \\ (Bennett)};

  \begin{scope}[every node/.style={flowbox}]
    \node[left=5cm of each] (aig) { AIG };
     \node[left=1cm of each] (klutn) { $k$-LUT \\ network };
    \node[right=1cm of each] (stg) {STG \\ network};
    \node[right=5cm of each] (qc) {quantum \\ circuit};
  \end{scope}

  \node[right=1cm of aig,flowtool] (mapping) {$k$-LUT \\ mapping};  
  \node[right=1cm of stg,flowtool] (gray) {Gray \\ synthesis};



  \begin{scope}[->]
    \draw (aig.east) to[out=0,in=180] (mapping.west);
    \draw (mapping.east) to[out=0,in=180] (klutn.west);
    \draw (klutn.east) to[out=0,in=180] (each.west);
    \draw (each.east) to[out=0,in=180] (stg.west);
    \draw (stg.east) to[out=0,in=180] (gray.west);
    \draw (gray.east) to[out=0,in=180] (qc.west);

 
  \end{scope}
\end{tikzpicture}


==> images/xor-lut-after.tikz <==
\begin{tikzpicture}[scale=0.750000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.500000) rectangle (101.000000, 45.500000);
% Drawing wires
% Line 5: a W color=white
\draw[color=white] (0.000000,39.000000) -- (101.000000,39.000000);
% Line 6: b W color=white
\draw[color=white] (0.000000,26.000000) -- (101.000000,26.000000);
% Line 7: c W color=white
\draw[color=white] (0.000000,13.000000) -- (101.000000,13.000000);
% Line 8: d W 0 0
\draw[color=black] (0.000000,0.000000) -- (101.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$0$};
% Done with wires; drawing gates
% Line 10: a b c G:style=rounded_corners=2pt {$f_1$} +d
\draw (7.000000,39.000000) -- (7.000000,0.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (7.000000, 26.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\clip (7.000000, 26.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\draw (7.000000, 26.000000) node {{$f_1$}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (7.000000, 0.000000) circle(3.000000pt);
\clip (7.000000, 0.000000) circle(3.000000pt);
\draw (4.000000, 0.000000) -- (10.000000, 0.000000);
\draw (7.000000, -3.000000) -- (7.000000, 3.000000);
\end{scope}
% Line 11: a b c G:style=rounded_corners=2pt {$f_2$} +d
\draw (21.000000,39.000000) -- (21.000000,0.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (21.000000, 26.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\clip (21.000000, 26.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\draw (21.000000, 26.000000) node {{$f_2$}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (21.000000, 0.000000) circle(3.000000pt);
\clip (21.000000, 0.000000) circle(3.000000pt);
\draw (18.000000, 0.000000) -- (24.000000, 0.000000);
\draw (21.000000, -3.000000) -- (21.000000, 3.000000);
\end{scope}
% Line 12: a b c G:style=rounded_corners=2pt {$f_3$} +d
\draw (35.000000,39.000000) -- (35.000000,0.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (35.000000, 26.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\clip (35.000000, 26.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\draw (35.000000, 26.000000) node {{$f_3$}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (35.000000, 0.000000) circle(3.000000pt);
\clip (35.000000, 0.000000) circle(3.000000pt);
\draw (32.000000, 0.000000) -- (38.000000, 0.000000);
\draw (35.000000, -3.000000) -- (35.000000, 3.000000);
\end{scope}
% Line 13: d LABEL f
\draw[color=black] (50.500000, 0.000000) node [fill=white] {$f$};
% Line 14: a b c G:style=rounded_corners=2pt {$f_3$} +d
\draw (66.000000,39.000000) -- (66.000000,0.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (66.000000, 26.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\clip (66.000000, 26.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\draw (66.000000, 26.000000) node {{$f_3$}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (66.000000, 0.000000) circle(3.000000pt);
\clip (66.000000, 0.000000) circle(3.000000pt);
\draw (63.000000, 0.000000) -- (69.000000, 0.000000);
\draw (66.000000, -3.000000) -- (66.000000, 3.000000);
\end{scope}
% Line 15: a b c G:style=rounded_corners=2pt {$f_2$} +d
\draw (80.000000,39.000000) -- (80.000000,0.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (80.000000, 26.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\clip (80.000000, 26.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\draw (80.000000, 26.000000) node {{$f_2$}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (80.000000, 0.000000) circle(3.000000pt);
\clip (80.000000, 0.000000) circle(3.000000pt);
\draw (77.000000, 0.000000) -- (83.000000, 0.000000);
\draw (80.000000, -3.000000) -- (80.000000, 3.000000);
\end{scope}
% Line 16: a b c G:style=rounded_corners=2pt {$f_1$} +d
\draw (94.000000,39.000000) -- (94.000000,0.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (94.000000, 26.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\clip (94.000000, 26.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\draw (94.000000, 26.000000) node {{$f_1$}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (94.000000, 0.000000) circle(3.000000pt);
\clip (94.000000, 0.000000) circle(3.000000pt);
\draw (91.000000, 0.000000) -- (97.000000, 0.000000);
\draw (94.000000, -3.000000) -- (94.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (101.000000,0.000000) node[right] {$0$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> images/xor-lut-before.tikz <==
\begin{tikzpicture}[scale=0.750000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.500000) rectangle (149.000000, 84.500000);
% Drawing wires
% Line 5: a W color=white
\draw[color=white] (0.000000,78.000000) -- (149.000000,78.000000);
% Line 6: b W color=white
\draw[color=white] (0.000000,65.000000) -- (149.000000,65.000000);
% Line 7: c W color=white
\draw[color=white] (0.000000,52.000000) -- (149.000000,52.000000);
% Line 8: d W 0 0
\draw[color=black] (0.000000,39.000000) -- (149.000000,39.000000);
\draw[color=black] (0.000000,39.000000) node[left] {$0$};
% Line 9: e W 0 0
\draw[color=black] (0.000000,26.000000) -- (149.000000,26.000000);
\draw[color=black] (0.000000,26.000000) node[left] {$0$};
% Line 10: f W 0 0
\draw[color=black] (0.000000,13.000000) -- (149.000000,13.000000);
\draw[color=black] (0.000000,13.000000) node[left] {$0$};
% Line 11: g W 0 0
\draw[color=black] (0.000000,0.000000) -- (149.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$0$};
% Done with wires; drawing gates
% Line 13: a b c G:style=rounded_corners=2pt {$f_1$} +d
\draw (7.000000,78.000000) -- (7.000000,39.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (7.000000, 65.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\clip (7.000000, 65.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\draw (7.000000, 65.000000) node {{$f_1$}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (7.000000, 39.000000) circle(3.000000pt);
\clip (7.000000, 39.000000) circle(3.000000pt);
\draw (4.000000, 39.000000) -- (10.000000, 39.000000);
\draw (7.000000, 36.000000) -- (7.000000, 42.000000);
\end{scope}
% Line 14: a b c G:style=rounded_corners=2pt {$f_2$} +e
\draw (21.000000,78.000000) -- (21.000000,26.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (21.000000, 65.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\clip (21.000000, 65.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\draw (21.000000, 65.000000) node {{$f_2$}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (21.000000, 26.000000) circle(3.000000pt);
\clip (21.000000, 26.000000) circle(3.000000pt);
\draw (18.000000, 26.000000) -- (24.000000, 26.000000);
\draw (21.000000, 23.000000) -- (21.000000, 29.000000);
\end{scope}
% Line 15: a b c G:style=rounded_corners=2pt {$f_3$} +f
\draw (35.000000,78.000000) -- (35.000000,13.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (35.000000, 65.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\clip (35.000000, 65.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\draw (35.000000, 65.000000) node {{$f_3$}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (35.000000, 13.000000) circle(3.000000pt);
\clip (35.000000, 13.000000) circle(3.000000pt);
\draw (32.000000, 13.000000) -- (38.000000, 13.000000);
\draw (35.000000, 10.000000) -- (35.000000, 16.000000);
\end{scope}
% Line 16: d TOUCH
% Line 17: e TOUCH
% Line 18: f TOUCH
% Line 19: d +g
\draw (46.000000,39.000000) -- (46.000000,0.000000);
\filldraw (46.000000, 39.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.000000, 0.000000) circle(3.000000pt);
\clip (46.000000, 0.000000) circle(3.000000pt);
\draw (43.000000, 0.000000) -- (49.000000, 0.000000);
\draw (46.000000, -3.000000) -- (46.000000, 3.000000);
\end{scope}
% Line 20: e +g
\draw (54.000000,26.000000) -- (54.000000,0.000000);
\filldraw (54.000000, 26.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (54.000000, 0.000000) circle(3.000000pt);
\clip (54.000000, 0.000000) circle(3.000000pt);
\draw (51.000000, 0.000000) -- (57.000000, 0.000000);
\draw (54.000000, -3.000000) -- (54.000000, 3.000000);
\end{scope}
% Line 21: f +g
\draw (62.000000,13.000000) -- (62.000000,0.000000);
\filldraw (62.000000, 13.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (62.000000, 0.000000) circle(3.000000pt);
\clip (62.000000, 0.000000) circle(3.000000pt);
\draw (59.000000, 0.000000) -- (65.000000, 0.000000);
\draw (62.000000, -3.000000) -- (62.000000, 3.000000);
\end{scope}
% Line 22: g LABEL f
\draw[color=black] (74.500000, 0.000000) node [fill=white] {$f$};
% Line 23: f +g
\draw (87.000000,13.000000) -- (87.000000,0.000000);
\filldraw (87.000000, 13.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (87.000000, 0.000000) circle(3.000000pt);
\clip (87.000000, 0.000000) circle(3.000000pt);
\draw (84.000000, 0.000000) -- (90.000000, 0.000000);
\draw (87.000000, -3.000000) -- (87.000000, 3.000000);
\end{scope}
% Line 24: e +g
\draw (95.000000,26.000000) -- (95.000000,0.000000);
\filldraw (95.000000, 26.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (95.000000, 0.000000) circle(3.000000pt);
\clip (95.000000, 0.000000) circle(3.000000pt);
\draw (92.000000, 0.000000) -- (98.000000, 0.000000);
\draw (95.000000, -3.000000) -- (95.000000, 3.000000);
\end{scope}
% Line 25: d +g
\draw (103.000000,39.000000) -- (103.000000,0.000000);
\filldraw (103.000000, 39.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (103.000000, 0.000000) circle(3.000000pt);
\clip (103.000000, 0.000000) circle(3.000000pt);
\draw (100.000000, 0.000000) -- (106.000000, 0.000000);
\draw (103.000000, -3.000000) -- (103.000000, 3.000000);
\end{scope}
% Line 26: f TOUCH
% Line 27: e TOUCH
% Line 28: d TOUCH
% Line 29: a b c G:style=rounded_corners=2pt {$f_3$} +f
\draw (114.000000,78.000000) -- (114.000000,13.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (114.000000, 65.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\clip (114.000000, 65.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\draw (114.000000, 65.000000) node {{$f_3$}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (114.000000, 13.000000) circle(3.000000pt);
\clip (114.000000, 13.000000) circle(3.000000pt);
\draw (111.000000, 13.000000) -- (117.000000, 13.000000);
\draw (114.000000, 10.000000) -- (114.000000, 16.000000);
\end{scope}
% Line 30: a b c G:style=rounded_corners=2pt {$f_2$} +e
\draw (128.000000,78.000000) -- (128.000000,26.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (128.000000, 65.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\clip (128.000000, 65.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\draw (128.000000, 65.000000) node {{$f_2$}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (128.000000, 26.000000) circle(3.000000pt);
\clip (128.000000, 26.000000) circle(3.000000pt);
\draw (125.000000, 26.000000) -- (131.000000, 26.000000);
\draw (128.000000, 23.000000) -- (128.000000, 29.000000);
\end{scope}
% Line 31: a b c G:style=rounded_corners=2pt {$f_1$} +d
\draw (142.000000,78.000000) -- (142.000000,39.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (142.000000, 65.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\clip (142.000000, 65.000000) +(-45.000000:8.485281pt and 26.870058pt) -- +(45.000000:8.485281pt and 26.870058pt) -- +(135.000000:8.485281pt and 26.870058pt) -- +(225.000000:8.485281pt and 26.870058pt) -- cycle;
\draw (142.000000, 65.000000) node {{$f_1$}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (142.000000, 39.000000) circle(3.000000pt);
\clip (142.000000, 39.000000) circle(3.000000pt);
\draw (139.000000, 39.000000) -- (145.000000, 39.000000);
\draw (142.000000, 36.000000) -- (142.000000, 42.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (149.000000,39.000000) node[right] {$0$};
\draw[color=black] (149.000000,26.000000) node[right] {$0$};
\draw[color=black] (149.000000,13.000000) node[right] {$0$};
\draw[color=black] (149.000000,0.000000) node[right] {$0$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> images/xor-lut.tikz <==
\begin{tikzpicture}
  \node[draw,regular polygon,regular polygon sides=3,inner sep=1pt] (f1) {$f_1$};
  \node[draw,regular polygon,regular polygon sides=3,inner sep=1pt] (f2) at (1,0) {$f_2$};
  \node[draw,regular polygon,regular polygon sides=3,inner sep=1pt] (f3) at (2,0 ){$f_3$};

  \node[draw,circle,minimum size=15pt] (xor) at (1,1.3) {};
  \draw (xor) -- (f1.north);
  \draw (xor) -- (f2.north);
  \draw (xor) -- (f3.north);
  \draw (xor.north) -- (xor.south) (xor.west) -- (xor.east);
  \draw (xor.north) -- ++(up:10pt) node[above,inner sep=1pt] {$f$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../xor"
%%% End:

